On the cover Tur\'an number of Berge hypergraphs

For a fixed set of positive integers $R$, we say $\mathcal{H}$ is an $R$-uniform hypergraph, or $R$-graph, if the cardinality of each edge belongs to $R$. For a graph $G=(V,E)$, a hypergraph $\mathcal{H}$ is called a Berge-$G$, denoted by $BG$, if there exists a bijection $f: E(G) \to E(\mathcal{H})$ such that for every $e \in E(G)$, $e \subseteq f(e)$. In this paper, we define a variant of Tur\'an number in hypergraphs, namely the cover Tur\'an number, denoted as $\hat{ex}_R(n, G)$, as the maximum number of edges in the shadow graph of a Berge-$G$ free $R$-graph on $n$ vertices. We show a general upper bound on the cover Tur\'an number of graphs and determine the cover Tur\'an density of all graphs when the uniformity of the host hypergraph equals to $3$.

==> char1A.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (v1) at (0, 3) {};
\node [Wvertex] (v2) at (-1,1.8) {};
\node [Wvertex] (v3) at (-1,0) {};
\node [Wvertex] (v4) at (1,0 ) {};
\node [Wvertex] (v5) at (1,1.8) {};

\draw (v1) -- ($(v2) + (-0.2,0.2)$);
\draw (v1) -- (v2);
\draw (v1) -- ($(v2) + (0.2,-0.2)$);

\draw (v1) -- ($(v5) + (0.2,0.2)$);
\draw (v1) -- (v5);
\draw (v1) -- ($(v5) + (-0.2,-0.2)$);

\draw  ($(v2) + (-0.3,0)$) -- ($(v3) + (0.3,0)$);
\draw  (v2) -- (v3);
\draw  ($(v2)+(0.3,0)$) -- ($(v3) + (-0.3, 0)$);

\draw  ($(v4) + (-0.3,0)$) -- ($(v5) + (0.3,0)$);
\draw  (v4) -- (v5);
\draw  ($(v4)+(0.3,0)$) -- ($(v5) + (-0.3, 0)$);

\draw  ($(v3) + (0,0.3)$) -- ($(v4) + (0,-0.3)$);
\draw  (v3) -- (v4);
\draw  ($(v3)+(0, -0.3)$) -- ($(v4) + (0,0.3)$);

\node [bvertex, label=above:$v_1$] (v1) at (0, 3) {};
\node [Wvertex] (v2) at (-1,1.8) {$V_2$};
\node [Wvertex] (v3) at (-1,0) {$V_3$};
\node [Wvertex] (v4) at (1,0 ) {$V_4$};
\node [Wvertex] (v5) at (1,1.8) {$V_5$};

\end{tikzpicture}

==> char1B.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [Wvertex] (v1) at (-1.3, 0) {$B$};
\node [Wvertex] (v2) at (1.3,0) {$C$};
\node [Wvertex] (v3) at (0,1.732*1.3) {$A$};

\draw[thick]  ($(v1)+(0,0.2)$) -- ($(v2) + (0,0.2)$);
\draw[thick] (v1) -- (v2);
\draw[thick] ($(v1)+(0,-0.2)$) -- ($(v2) + (0,-0.2)$);

\draw  ($(v1) + (-0.2,0.2)$) -- ($(v3) + (0.2,-0.2)$);
\draw  (v1) -- (v3);
\draw  ($(v1)+(0.2,-0.2)$) -- ($(v3) + (-0.2, 0.2)$);

\draw  ($(v2) + (-0.2,-0.2)$) -- ($(v3) + (0.2,0.2)$);
\draw  (v2) -- (v3);
\draw  ($(v2) + (0.2,0.2)$) -- ($(v3) + (-0.2, -0.2)$);

\node [Wvertex] (v1) at (-1.3, 0) {$B$};
\node [Wvertex] (v2) at (1.3,0) {$C$};
\node [Wvertex] (v3) at (0,1.732*1.3) {$A$};
\end{tikzpicture}

==> char2A.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (v1) at (-1, -1.732) {};
\node [bvertex] (v2) at (1, -1.732) {};
\node [Wvertex] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {};
\node [Wvertex] (v4) at (1,1.732) {};
\node [Wvertex] (v5) at (-1,1.732) {};
\node [Wvertex] (v6) at (-2,0) {};

\draw[thick] (v1)  -- (v2);
\draw (v1)-- ($(v0) + (-0.2,0)$);
\draw (v1)-- ($(v0) + (0,0)$);
\draw (v1)-- ($(v0) + (0.3,0)$);

\draw (v2)-- ($(v3) + (-0.2,0)$);
\draw (v2)-- ($(v3) + (0,0)$);
\draw (v2)-- ($(v3) + (0.3,0)$);

\draw (v1)-- ($(v6) + (-0.2,0)$);
\draw (v1)-- ($(v6) + (0,0)$);
\draw (v1)-- ($(v6) + (0.3,0)$);


\draw[thick]  ($(v5)+(0,0.2)$) -- ($(v4) + (0,0.2)$);
\draw[thick] (v5) -- (v4);
\draw[thick] ($(v5)+(0,-0.2)$) -- ($(v4) + (0,-0.2)$);

\draw  ($(v5)+(-0.2,0.2)$) -- ($(v6) + (0.2,-0.2)$);
\draw (v5) -- (v6);
\draw  ($(v5)+(0.2,-0.2)$) -- ($(v6) + (-0.2, 0.2)$);

\draw  ($(v0)+(-0.2,0.2)$) -- ($(v4) + (0.2,-0.2)$);
\draw (v0) -- (v4);
\draw  ($(v0)+(0.2,-0.2)$) -- ($(v4) + (-0.2, 0.2)$);

\draw  ($(v4)+(-0.2,-0.2)$) -- ($(v3) + (0.2,0.2)$);
\draw (v4) -- (v3);
\draw  ($(v4)+(0.2,0.2)$) -- ($(v3) + (-0.2, -0.2)$);



\node [Wvertex] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {};
\node [Wvertex] (v4) at (1,1.732) {};
\node [Wvertex] (v5) at (-1,1.732) {};
\node [Wvertex] (v6) at (-2,0) {};
\end{tikzpicture}	

==> char2B.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [Wvertex] (v1) at (-1, -1.732) {};
\node [Wvertex] (v2) at (1, -1.732) {};
\node [bvertex] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {};
\node [Wvertex] (v4) at (1,1.732) {};
\node [Wvertex] (v5) at (-1,1.732) {};
\node [Wvertex] (v6) at (-2,0) {};

\draw (v0)-- ($(v1) + (-0.2,0.2)$);
\draw (v0)-- ($(v1) + (0,0)$);
\draw (v0)-- ($(v1) + (0.2,-0.2)$);



\draw (v0)-- ($(v4) + (0.2,-0.2)$);
\draw (v0)-- ($(v4) + (0,0)$);
\draw (v0)-- ($(v4) + (-0.2,0.2)$);

\draw[thick]  ($(v5)+(0,0.2)$) -- ($(v4) + (0,0.2)$);
\draw[thick] (v5) -- (v4);
\draw[thick] ($(v5)+(0,-0.2)$) -- ($(v4) + (0,-0.2)$);

\draw[thick]  ($(v1)+(0,0.2)$) -- ($(v2) + (0,0.2)$);
\draw[thick] (v1) -- (v2);
\draw[thick] ($(v1)+(0,-0.2)$) -- ($(v2) + (0,-0.2)$);

\draw  ($(v5)+(-0.2,0.2)$) -- ($(v6) + (0.2,-0.2)$);
\draw (v5) -- (v6);
\draw  ($(v5)+(0.2,-0.2)$) -- ($(v6) + (-0.2, 0.2)$);

\draw  ($(v3)+(-0.2,0.2)$) -- ($(v2) + (0.2,-0.2)$);
\draw (v3) -- (v2);
\draw  ($(v3)+(0.2,-0.2)$) -- ($(v2) + (-0.2, 0.2)$);

\draw  ($(v4)+(-0.2,-0.2)$) -- ($(v3) + (0.2,0.2)$);
\draw (v4) -- (v3);
\draw  ($(v4)+(0.2,0.2)$) -- ($(v3) + (-0.2, -0.2)$);

\draw  ($(v6)+(-0.2,-0.2)$) -- ($(v1) + (0.2,0.2)$);
\draw (v6) -- (v1);
\draw  ($(v6)+(0.2,0.2)$) -- ($(v1) + (-0.2, -0.2)$);


\node [Wvertex] (v1) at (-1, -1.732) {};
\node [Wvertex] (v2) at (1, -1.732) {};
%\node [bvertex] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {};
\node [Wvertex] (v4) at (1,1.732) {};
\node [Wvertex] (v5) at (-1,1.732) {};
\node [Wvertex] (v6) at (-2,0) {};



\end{tikzpicture}

==> proof_charA.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex, label=below:$v_1$] (v1) at (-1, -1.732) {};
\node [bvertex,label=below:$v_2$] (v2) at (1, -1.732) {};
\node [Wvertex] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {};
\node [Wvertex] (v4) at (1,1.732) {};
\node [Wvertex] (v5) at (-1,1.732) {};
\node [Wvertex] (v6) at (-2,0) {};

\draw[thick] (v1)  -- (v2);
\draw (v1)-- ($(v0) + (-0.2,0)$);
\draw (v1)-- ($(v0) + (0,0)$);
\draw (v1)-- ($(v0) + (0.3,0)$);

\draw (v2)-- ($(v3) + (-0.2,0)$);
\draw (v2)-- ($(v3) + (0,0)$);
\draw (v2)-- ($(v3) + (0.3,0)$);

\draw (v1)-- ($(v6) + (-0.2,0)$);
\draw (v1)-- ($(v6) + (0,0)$);
\draw (v1)-- ($(v6) + (0.3,0)$);


\draw[thick]  ($(v5)+(0,0.2)$) -- ($(v4) + (0,0.2)$);
\draw[thick] (v5) -- (v4);
\draw[thick] ($(v5)+(0,-0.2)$) -- ($(v4) + (0,-0.2)$);

\draw  ($(v5)+(-0.2,0.2)$) -- ($(v6) + (0.2,-0.2)$);
\draw (v5) -- (v6);
\draw  ($(v5)+(0.2,-0.2)$) -- ($(v6) + (-0.2, 0.2)$);

\draw  ($(v0)+(-0.2,0.2)$) -- ($(v4) + (0.2,-0.2)$);
\draw (v0) -- (v4);
\draw  ($(v0)+(0.2,-0.2)$) -- ($(v4) + (-0.2, 0.2)$);

\draw  ($(v4)+(-0.2,-0.2)$) -- ($(v3) + (0.2,0.2)$);
\draw (v4) -- (v3);
\draw  ($(v4)+(0.2,0.2)$) -- ($(v3) + (-0.2, -0.2)$);



\node [Wvertex] (v0) at (0,0) {$A_1'$};
\node [Wvertex] (v3) at (2,0) {$A_1''$};
\node [Wvertex] (v4) at (1,1.732) {$C'$};
\node [Wvertex] (v5) at (-1,1.732) {$B'$};
\node [Wvertex] (v6) at (-2,0) {$A_2' \cup A_2''$};
\end{tikzpicture}

==> proof_charB.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [Wvertex] (v1) at (-1, -1.732) {};
\node [Wvertex] (v2) at (1, -1.732) {};
\node [bvertex, label=right:$v_1$] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {};
\node [Wvertex] (v4) at (1,1.732) {};
\node [Wvertex] (v5) at (-1,1.732) {};
\node [Wvertex] (v6) at (-2,0) {};

\draw (v0)-- ($(v1) + (-0.2,0.2)$);
\draw (v0)-- ($(v1) + (0,0)$);
\draw (v0)-- ($(v1) + (0.2,-0.2)$);



\draw (v0)-- ($(v4) + (0.2,-0.2)$);
\draw (v0)-- ($(v4) + (0,0)$);
\draw (v0)-- ($(v4) + (-0.2,0.2)$);

\draw[thick]  ($(v5)+(0,0.2)$) -- ($(v4) + (0,0.2)$);
\draw[thick] (v5) -- (v4);
\draw[thick] ($(v5)+(0,-0.2)$) -- ($(v4) + (0,-0.2)$);

\draw[thick]  ($(v1)+(0,0.2)$) -- ($(v2) + (0,0.2)$);
\draw[thick] (v1) -- (v2);
\draw[thick] ($(v1)+(0,-0.2)$) -- ($(v2) + (0,-0.2)$);

\draw  ($(v5)+(-0.2,0.2)$) -- ($(v6) + (0.2,-0.2)$);
\draw (v5) -- (v6);
\draw  ($(v5)+(0.2,-0.2)$) -- ($(v6) + (-0.2, 0.2)$);

\draw  ($(v3)+(-0.2,0.2)$) -- ($(v2) + (0.2,-0.2)$);
\draw (v3) -- (v2);
\draw  ($(v3)+(0.2,-0.2)$) -- ($(v2) + (-0.2, 0.2)$);

\draw  ($(v4)+(-0.2,-0.2)$) -- ($(v3) + (0.2,0.2)$);
\draw (v4) -- (v3);
\draw  ($(v4)+(0.2,0.2)$) -- ($(v3) + (-0.2, -0.2)$);

\draw  ($(v6)+(-0.2,-0.2)$) -- ($(v1) + (0.2,0.2)$);
\draw (v6) -- (v1);
\draw  ($(v6)+(0.2,0.2)$) -- ($(v1) + (-0.2, -0.2)$);


\node [Wvertex] (v1) at (-1, -1.732) {$B'$};
\node [Wvertex] (v2) at (1, -1.732) {$C''$};
%\node [bvertex] (v0) at (0,0) {};
\node [Wvertex] (v3) at (2,0) {$A_1$};
\node [Wvertex] (v4) at (1,1.732) {$C'$};
\node [Wvertex] (v5) at (-1,1.732) {$B''$};
\node [Wvertex] (v6) at (-2,0) {$A_2$};



\end{tikzpicture}
